Patching Up Circuit Learning via Parameter Sharing

Probabilistic circuits (PCs) have emerged as generative models guaranteeing tractable probabilistic inference. However, tractability comes at the price of larger model sizes than in other generative models. As such, to scale PCs to high-dimensional data such as images, previous work has devised several parameter sharing techniques as well as fast evaluation protocols that consider learning PCs on independent image patches. In this work, we revisit this practice to highlight a surprising learnability issue: models that assume independence counterintuitively can yield better likelihoods than models that do not. To break this apparent bottleneck and to scale PCs further, we introduce a recursive parameter sharing construction (RePA) that fosters efficiency without assuming independence. We show empirically that RePA can greatly reduce time and memory consumption while yielding competitive likelihoods. Inspired by these results, we further generalize the approach to data modalities that do not inherently exhibit patch-structure (NoPA), such as tabular data, showing similar efficiency improvements, with marginal changes in likelihoods and sample quality on seven tabular datasets. Code available at https://github.com/april-tools/RePA.

==> (inline-0) <==
\begin{tabular}{ccccc}
    \multicolumn{5}{c}{\indepatch}\\
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-8x8-units-1024/sample_25.png} \\
    \end{tabular}
    \begin{tabular}{ccccc}
    \multicolumn{5}{c}{\repa}\\
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-graph/patch-64x64-units-1024/sample_25.png} \\
    \end{tabular}
        \begin{tabular}{ccccc}
        \multicolumn{5}{c}{\fullpc}\\
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-graph/patch-64x64-units-128/sample_25.png} \\
    \end{tabular}
        \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-8x8-units-1024/sample_25.png} \\
    \end{tabular}
    \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-graph/patch-32x32-units-2048/sample_25.png} \\
    \end{tabular}
        \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-graph/patch-32x32-units-256/sample_25.png} \\
    \end{tabular}
        \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-8x8-units-1024/sample_25.png} \\[-2pt]
    \end{tabular}
    \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-graph/patch-64x64-units-512/sample_25.png} \\[-2pt]
    \end{tabular}
        \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-graph/patch-64x64-units-128/sample_25.png} \\[-2pt]
    \end{tabular}
\begin{tabular}{ccccc}
    \multicolumn{5}{c}{\indepatch}\\
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-8x8-units-1024/sample_25.png} \\
    \end{tabular}
    \begin{tabular}{ccccc}
    \multicolumn{5}{c}{\repa}\\
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/celeba/quad-tree/patch-64x64-units-2048/sample_25.png} \\
    \end{tabular}
        \begin{tabular}{ccccc}
        \multicolumn{5}{c}{\fullpc}\\
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/celeba/quad-tree/patch-64x64-units-128/sample_25.png} \\
    \end{tabular}
        \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-8x8-units-1024/sample_25.png} \\
    \end{tabular}
    \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet32/quad-tree/patch-32x32-units-2048/sample_25.png} \\
    \end{tabular}
        \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet32/quad-tree/patch-32x32-units-512/sample_25.png} \\
    \end{tabular}
        \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-8x8-units-1024/sample_25.png} \\[-2pt]
    \end{tabular}
    \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/RePA/imagenet64/quad-tree/patch-64x64-units-1024/sample_25.png} \\[-2pt]
    \end{tabular}
        \begin{tabular}{ccccc}
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_1.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_2.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_3.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_4.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_5.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_6.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_7.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_8.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_9.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_10.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_11.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_12.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_13.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_14.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_15.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_16.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_17.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_18.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_19.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_20.png} \\[-2pt]
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_21.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_22.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_23.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_24.png} &
        \includegraphics[width=0.06\linewidth]{media/samples_export/IPA/imagenet64/quad-tree/patch-64x64-units-128/sample_25.png} \\[-2pt]
    \end{tabular}
